Compositional Reasoning for Parametric Probabilistic Automata

We establish an assume-guarantee (AG) framework for compositional reasoning about multi-objective queries in parametric probabilistic automata (pPA) - an extension to probabilistic automata (PA), where transition probabilities are functions over a finite set of parameters. We lift an existing framework for PA to the pPA setting, incorporating asymmetric, circular, and interleaving proof rules. Our approach enables the verification of a broad spectrum of multi-objective queries for pPA, encompassing probabilistic properties and (parametric) expected total rewards. Additionally, we introduce a rule for reasoning about monotonicity in composed pPAs.

==> 0_tikz/comp_ppa1_ppa2.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (00)  {$s_0, t_0\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};	
	\node[pswide,right=6 of 00,color=white] (10)  {};
	
	\node[pswide,below right=1.5 and 0.6 of 00] (01)  {$s_0,t_1\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below left=1.5 and 0.6 of 00] (02)  {$s_0,t_2\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	
	\node[pswide,below =1.5 of 01, fill=lightgray] (03)  {$s_0,t_3\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below =1.5 of 02] (04)  {$s_0,t_4\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};

	\node[pswide,below right=1.5 and 0.6 of 10] (11)  {$s_1,t_1\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below left=1.5 and 0.6 of 10] (12)  {$s_1,t_2\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	
  	\node[pswide,below =1.5 of 11, fill=lightgray] (13)  {$s_1,t_3\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below =1.5 of 12] (14)  {$s_1,t_4\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	

	% Probabilistic transitions
	

	\path[ptrans]
	

	
	% loops
	(00) edge[loop above] node[pos=0.65, right]  {\tact{\altlab}} node[dist] (d00b) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (00)
		
	(03) edge[loop left] node[pos=0.55, below left] {\tact{\altlab\ifthenelse{\equal{\prodAutomata}{true}}{}{,\small \frownie}}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (03)
	
	(02) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (03)
	
	(04) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab},\tact{\altaltlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (04)
	
	(01) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,below] {\tprob{}} node[pos=0.35,below] {} (01)
	
	(11) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (11)
	
	(12) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (12)
	
	(13) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab\ifthenelse{\equal{\prodAutomata}{true}}{}{,\small \frownie}}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (13)
	
	(14) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (14)
	

	% 00 a
	(00) edge[bend left=20] node[pos=0.15,above] {\tact{\lab}} node[dist, pos=0.25] (d00a) {} node[pos=0.8,above,yshift=0.8ex,xshift=0.9ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac {81}{100}}{(1-p)^2}}} (11)
	% 
	(d00a) edge[bend right=0] node[left, pos=0.75] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{100}}{p\cdot(1-p)}}} node[above,pos=0.75] {} (01)
	%
	(d00a) edge[bend right=10] node[above, pos=0.75] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{100}}{p^2}}} node[above,pos=0.75] {} (02)
	%
	(d00a) edge[bend left=10] node[right, pos=0.75,yshift=0.1ex,xshift=0.1ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{(1-p)\cdot p}}} node[above,pos=0.75] {} (12)


	
	% 01 a
	(01) edge[bend left=0] node[pos=0.2,right, yshift=0.2ex] {\tact{\lab}} node[dist, pos=0.3] (d01a) {} node[pos=0.65,left] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac {9}{100}}{p \cdot q}}} (03)
	% 
	(d01a) edge[bend left=15] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{81}{100}}{(1-p) \cdot q}}} node[above,pos=0.75] {} (13)
	%
	(d01a) edge[bend right=10] node[above, pos=0.25,rotate=15] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{100}}{p\cdot(1-q)}}} node[below,pos=0.15] {} (04)
	%
	(d01a) edge[bend left=10] node[below, pos=0.35,rotate=-15] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{100}}{(1-p)\cdot(1-q)}}} node[above,pos=0.75] {} (14)


	(02) edge[bend right=5] node[pos=0.25,left] {\tact{\altaltlab}} node[dist, pos=0.35] (d02c) {} node[pos=0.58,left] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{\frac{9}{10}}}} (04)
	(d02c) edge[bend left=15] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{\frac{1}{10}}}} node[left,pos=0.75] {} (03)
	;
	% product with badG
	{\ifthenelse{\equal{\prodAutomata}{true}}{
			\node[pswide,below =2 of 13,  fill=lightgray, label=-180:{$\{bad_{\regLang_G}\}$}] (13bad)  {$s_1,t_3,p_1$};
			\node[pswide,below =2 of 03,  fill=lightgray, label=-180:{$\{bad_{\regLang_G}\}$}] (03bad)  {$s_0,t_3,p_1$};
			
			\path[ptrans] 
			(13) edge[bend right=0] node[pos=0.25,left] {\tact{\frownie}} node[dist, pos=0.25] (d13frown) {} (13bad)
			

			(03) edge[bend right=0] node[pos=0.25,left] {\tact{\frownie}} node[dist, pos=0.25] (d03frown) {} (03bad)
			(03bad) edge[loop right] node[pos=0.25, above] {\tact{\lab},\tact{\altlab},\tact{\altaltlab},\tact{\frownie}} node[dist] (d01c) {} node[pos=0.25,above] {\tprob{}} node[pos=0.35,below] {} (03bad)
			(13bad) edge[loop right] node[pos=0.25, above] {\tact{\lab},\tact{\altlab},\tact{\altaltlab},\tact{\frownie}} node[dist] (d01c) {} node[pos=0.25,above] {\tprob{}} node[pos=0.35,below] {} (03bad)
			;
		}{}}
\end{tikzpicture}

==> 0_tikz/ppa2_extended.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (t0)  {$t_0$};
	
	\node[ps,above right=0.25 and 2 of t0] (t1)  {$t_1$};

	\node[ps,below right=0.25 and 2 of t0] (t2)  {$t_2$};
	
	\node[ps,right=2 of t1, fill=lightgray] (t3)  {$t_3$};
	
	\node[ps,right=2 of t2] (t4)  {$t_4$};
	
	\node[dist, right=0.5 of t0] (d0a) {};
		
	% Probabilistic transitions
	\path[ptrans]
	
		
		(t0) edge[-] node[pos=0.95, below] {\tact{\lab}} (d0a)
		(d0a) edge[bend right=0] node[pos=0.5,above,yshift=0.5ex,xshift=-0.5ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{1-p}}} (t1)
		(d0a) edge[bend right=0] node[below,pos=0.55,yshift=-0.5ex,xshift=-0.5ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{p}}} node[above,pos=0.4] {} (t2)
		
		
		
		(t1) edge[bend right=0] node[pos=0.25,above] {\tact{\lab}} node[dist, pos=0.25] (d1a) {} node[pos=0.6,above] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{q}}} (t3)
		(d1a) edge[bend left=25] node[below,pos=0.25,xshift=-1ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{1-q}}} node[above,pos=0.4] {} (t4)
		
		(t2) edge[bend right=0] node[pos=0.25,below] {\tact{\altaltlab}} node[dist, pos=0.25] (d1b) {} node[pos=0.6,below] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{\frac{9}{10}}}} (t4)
		(d1b) edge[bend right=25] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{\frac{1}{10}}}} node[above,pos=0.4] {} (t3)
		
		
		(t3) edge[loop right] node[pos=0.45,below right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab},}{}}\tact{\small \frownie}} node[dist] (d3frown) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (t3)
		
		(t4) edge[loop right] node[pos=0.5,above right] {\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab},}{}{\tact{\altaltlab}}} node[dist] (d4b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (t4)

	;	
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t2) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t2);}{}}
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t1) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t2);}{}}
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t0) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t0);}{}}


\end{tikzpicture}

==> 0_tikz/ppa_1.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$s_0$};

	\node[ps,below=1 of 0] (1)  {$s_1$};

	
	
	% Probabilistic transitions
	\path[ptrans]
	
	(0) edge[loop right] node[pos=0.45,below right] {\tact{\altlab},\tact{\altaltlab}} node[dist] (d1a) {} (0)
	
	(0) edge[bend right=0] node[pos=0.5,right] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {\tprob{{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{1-p}}}} (1)
	
	(d0a) edge[bend left=60] node[left,pos=0.45] {\tprob{{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{p}}}} node[above left=3pt,pos=0.4] {} (0)
	
	(1) edge[loop right] node[pos=0.5,above right] {\tact{\altlab}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (1)

	;
\end{tikzpicture}

==> 0_tikz/simple_pa_1.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (s0)  {$s_0$};
	
	\node[ps, below=1.2 of s0] (s1)  {$s_1$};

	
	% Probabilistic transitions
	\path[ptrans]
	
	(s0) edge[] node[pos=0.5,right] {\tact{\lab}} node[pos=0.5,dist] (d0a) {} node[pos=0.1,right] {\tprob{}} (s1)
	
	(s1) edge[loop right] node[pos=0.5,below] {\tact{\altaltlab}} node[dist] (d1b) {} node[pos=0.1,right] {\tprob{}} node[pos=0.2,below] {} (s1)
	
	;

\end{tikzpicture}

==> 0_tikz/simple_pa_2_extended.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (t0)  {$t_0$};
	

	% Probabilistic transitions
	\path[ptrans]
	
	(t0) edge[loop right] node[pos=0.5,below] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\lab,\altaltlab},}{}}\tact{\altlab}} node[dist] (d1b) {} node[pos=0.1,below] {\tprob{}} node[pos=0.1,below] {} (t0)
	;
	
\end{tikzpicture}

==> 0_tikz/simple_pa_composition.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (00)  {$s_0, t_0$};	
	
	\node[pswide, below=1.1 of 00] (10)  {$s_1, t_0$};
	
	% Probabilistic transitions
	\path[ptrans]
	
	(00) edge[loop right] node[pos=0.5,below right] {\tact{\altlab}} node[dist] (d1b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (00)
	
	(10) edge[loop right] node[pos=0.5,below right] {\tact{\altlab},\tact{\altaltlab}} node[dist] (d1b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (10)
	
	(00) edge[] node[pos=0.5,right] {\tact{\lab}} node[pos=0.5,dist] (d0a) {} node[pos=0.25,below] {\tprob{}} (10)
	
	;
\end{tikzpicture}
